The Pilot-Wave Perspective on Spin

The alternative pilot-wave theory of quantum phenomena -- associated especially with Louis de Broglie, David Bohm, and John Bell -- reproduces the statistical predictions of ordinary quantum mechanics, but without recourse to special \emph{ad hoc} axioms pertaining to measurement. That (and how) it does so is relatively straightforward to understand in the case of position measurements and, more generally, measurements whose outcome is ultimately registered by the position of a pointer. Despite a widespread belief to the contrary among physicists, the theory can also account successfully for phenomena involving spin. The main goal of the paper is to explain how the pilot-wave theory's account of spin works. Along the way, we provide illuminating comparisons between the orthodox and pilot-wave accounts of spin and address some puzzles about how the pilot-wave theory relates to the important theorems of Kochen and Specker and Bell.

==> fig1.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon May 06 12:53:14 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.14)(9.56,3.14)
\definecolor{color540}{rgb}{0.8,0.8,0.8}
\psline[linewidth=0.04cm](4.76,2.48)(4.76,0.88)
\psline[linewidth=0.04cm](4.76,0.88)(5.16,0.48)
\psline[linewidth=0.04cm](5.16,0.48)(5.56,0.88)
\psline[linewidth=0.04cm](5.56,0.88)(5.56,2.48)
\psline[linewidth=0.04cm](4.76,-1.32)(5.56,-1.32)
\psline[linewidth=0.04cm](5.56,-1.32)(5.56,-3.12)
\psline[linewidth=0.04cm](4.76,-1.32)(4.76,-3.12)
\usefont{T1}{ptm}{m}{n}
\rput(5.17,-1.815){$\text{N}$}
\psline[linewidth=0.06cm,linecolor=color540](0.96,0.08)(5.16,0.08)
\psline[linewidth=0.06cm,linecolor=color540](0.96,-0.92)(5.16,-0.92)
\psline[linewidth=0.06cm,linecolor=color540](5.16,0.08)(8.96,1.28)
\psline[linewidth=0.06cm,linecolor=color540](5.16,-0.92)(8.96,0.28)
\psline[linewidth=0.06cm,linecolor=color540](5.16,0.08)(8.96,-1.12)
\psline[linewidth=0.06cm,linecolor=color540](5.16,-0.92)(8.96,-2.12)
\usefont{T1}{ptm}{m}{n}
\rput(2.38,-0.295){$c_+ \chi_{+z} + c_- \chi_{-z}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7,-0.62)(3.1,-0.62)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.24,-0.02)(8.44,0.42)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.22,-1.28)(8.42,-1.68)
\usefont{T1}{ptm}{m}{n}
\rput{22.869211}(0.7785742,-2.9492972){\rput(7.68,0.465){$c_+ \chi_{+z}$}}
\usefont{T1}{ptm}{m}{n}
\rput{-16.824648}(0.68174076,2.2298777){\rput(7.88,-1.175){$c_- \chi_{-z}$}}
\psline[linewidth=0.025999999cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.16,3.12)(5.16,-0.68)
\psline[linewidth=0.025999999cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.9,-0.42)(9.3,-0.42)
\usefont{T1}{ptm}{m}{n}
\rput(9.25,-0.695){$y$}
\usefont{T1}{ptm}{m}{n}
\rput(4.82,2.945){$z$}
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](5.42,1.38)(4.92,0.94)
\usefont{T1}{ptm}{m}{n}
\rput(5.14,1.185){$\text{S}$}
\end{pspicture} 
}



==> fig2.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Mar 07 16:39:07 EST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.112)(5.43,2.112)
\definecolor{color528}{rgb}{0.8,0.8,0.8}
\psline[linewidth=0.024cm](2.2,2.1)(2.2,1.3)
\psline[linewidth=0.024cm](2.2,1.3)(2.6,0.9)
\psline[linewidth=0.024cm](2.6,0.9)(3.0,1.3)
\psline[linewidth=0.024cm](3.0,1.3)(3.0,2.1)
\psline[linewidth=0.024cm](2.2,-0.9)(3.0,-0.9)
\psline[linewidth=0.024cm](3.0,-0.9)(3.0,-2.1)
\psline[linewidth=0.024cm](2.2,-0.9)(2.2,-2.1)
\usefont{T1}{ptm}{m}{n}
\rput(2.59,-1.32){\footnotesize $\text{N}$}
\psline[linewidth=0.06cm,linecolor=color528](0.0,0.48)(2.6,0.48)
\psline[linewidth=0.06cm,linecolor=color528](0.0,-0.48)(2.6,-0.48)
\psline[linewidth=0.06cm,linecolor=color528](2.6,0.48)(5.4,1.28)
\psline[linewidth=0.06cm,linecolor=color528](2.6,-0.48)(5.4,0.32)
\psline[linewidth=0.06cm,linecolor=color528](2.6,0.48)(5.4,-0.32)
\psline[linewidth=0.06cm,linecolor=color528](2.6,-0.48)(5.4,-1.28)
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](2.86,1.8)(2.36,1.36)
\usefont{T1}{ptm}{m}{n}
\rput(2.58,1.48){\footnotesize $\text{S}$}
\psline[linewidth=0.02cm](2.6,0.3)(0.0,0.3)
\psline[linewidth=0.02cm](2.6,0.1)(0.0,0.1)
\psline[linewidth=0.02cm](2.6,-0.1)(0.0,-0.1)
\psline[linewidth=0.02cm](2.6,-0.3)(0.0,-0.3)
\psline[linewidth=0.02cm](2.6,0.4)(0.0,0.4)
\psline[linewidth=0.02cm](2.6,0.2)(0.0,0.2)
\psline[linewidth=0.02cm](2.6,0.0)(0.0,0.0)
\psline[linewidth=0.02cm](2.6,-0.2)(0.0,-0.2)
\psline[linewidth=0.02cm](2.6,-0.4)(0.0,-0.4)
\psline[linewidth=0.02cm](2.82,0.44)(5.4,1.18)
\psline[linewidth=0.02cm](3.32,0.28)(5.4,0.88)
\psline[linewidth=0.02cm](3.06,0.36)(5.4,1.04)
\psline[linewidth=0.02cm](3.6,0.2)(5.38,0.72)
\psline[linewidth=0.02cm](3.86,0.12)(5.4,0.58)
\psline[linewidth=0.02cm](4.12,0.06)(5.4,0.44)
\psline[linewidth=0.02cm](2.96,-0.36)(5.4,-1.08)
\psline[linewidth=0.02cm](3.48,-0.22)(5.4,-0.8)
\psline[linewidth=0.02cm](3.98,-0.06)(5.4,-0.5)
\psline[linewidth=0.02cm](2.58,0.1)(3.62,0.2)
\psline[linewidth=0.02cm](2.58,0.2)(3.34,0.28)
\psline[linewidth=0.02cm](2.58,0.3)(3.08,0.36)
\psline[linewidth=0.02cm](2.58,0.4)(2.84,0.44)
\psline[linewidth=0.02cm](2.6,0.0)(3.88,0.12)
\psline[linewidth=0.02cm](2.58,-0.1)(4.14,0.06)
\psline[linewidth=0.02cm](2.58,-0.3)(3.5,-0.22)
\psline[linewidth=0.02cm](2.6,-0.4)(2.98,-0.36)
\psline[linewidth=0.02cm](2.6,-0.2)(3.98,-0.06)
\end{pspicture} 
}



==> fig3.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon May 06 13:25:39 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.74)(7.98,2.76)
\definecolor{color854}{rgb}{0.8,0.8,0.8}
\psline[linewidth=0.04cm](3.22,-0.52)(6.7,-0.14)
\psline[linewidth=0.06cm,linecolor=color854](3.22,0.84)(7.68,-0.42)
\psline[linewidth=0.06cm,linecolor=color854](3.24,0.84)(7.7,2.1)
\psline[linewidth=0.06cm,linecolor=color854](3.22,-1.14)(7.68,0.12)
\psline[linewidth=0.04cm](2.84,2.42)(2.84,1.62)
\psline[linewidth=0.04cm](2.84,1.62)(3.24,1.22)
\psline[linewidth=0.04cm](3.24,1.22)(3.64,1.62)
\psline[linewidth=0.04cm](3.64,1.62)(3.64,2.42)
\psline[linewidth=0.04cm](2.84,-1.52)(3.64,-1.52)
\psline[linewidth=0.04cm](3.62,-1.52)(3.62,-2.72)
\psline[linewidth=0.04cm](2.86,-1.52)(2.86,-2.72)
\usefont{T1}{ptm}{m}{n}
\rput(3.27,-2.015){$\text{N}$}
\psline[linewidth=0.06cm,linecolor=color854](0.66,0.84)(3.26,0.84)
\psline[linewidth=0.06cm,linecolor=color854](0.66,-1.14)(3.26,-1.14)
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](3.5,2.12)(3.0,1.68)
\psline[linewidth=0.06cm,linecolor=color854](3.24,-1.14)(7.7,-2.4)
\usefont{T1}{ptm}{m}{n}
\rput(6.1,-1.115){Critical}
\usefont{T1}{ptm}{m}{n}
\rput(6.33,-1.435){Trajectory}
\psline[linewidth=0.04cm](0.86,-0.52)(3.26,-0.52)
\psline[linewidth=0.024cm,tbarsize=0.07055555cm 5.0]{|*-|*}(2.3,0.8)(2.3,-0.46)
\psline[linewidth=0.024cm,tbarsize=0.07055555cm 5.0]{|*-|*}(0.52,0.86)(0.52,-1.14)
\usefont{T1}{ptm}{m}{n}
\rput(0.31,-0.155){$w$}
\psline[linewidth=0.0139999995cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.24,2.66)(3.26,-1.52)
\usefont{T1}{ptm}{m}{n}
\rput(1.96,0.185){$wP_+$}
\psline[linewidth=0.024cm,tbarsize=0.07055555cm 5.0]{|*-|*}(3.12,-0.14)(3.12,-0.46)
\usefont{T1}{ptm}{m}{n}
\rput(2.85,-0.295){$\Delta z$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7,0.225){$\Delta y$}
\psline[linewidth=0.024cm,tbarsize=0.07055555cm 5.0]{|*-|*}(3.3,0.02)(6.58,0.02)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.5,-0.48)(4.76,-1.18)(5.18,-0.66)(5.44,-1.2)
\usefont{T1}{ptm}{m}{n}
\rput(3.08,2.565){$z$}
\usefont{T1}{ptm}{m}{n}
\rput(7.67,-0.355){$y$}
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](3.54,2.16)(2.96,1.66)
\usefont{T1}{ptm}{m}{n}
\rput(3.22,1.925){$\text{S}$}
\psline[linewidth=0.0139999995cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.26,-0.14)(7.68,-0.14)
\end{pspicture} 
}



==> fig4.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Mar 07 20:01:26 EST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.34)(11.34,1.34)
\definecolor{color79b}{rgb}{0.4,0.4,0.4}
\psframe[linewidth=0.04,dimen=outer](2.78,0.44)(1.04,-1.3)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,-0.5)(0.88,-0.5)
\usefont{T1}{ptm}{m}{n}
\rput(1.98,-0.515){$\text{SG}_z$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.96,-0.9)(3.52,-0.9)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color79b](3.78,-0.58)(3.6,-1.22)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.96,-0.02)(3.84,-0.02)
\psframe[linewidth=0.04,dimen=outer](6.02,0.86)(4.28,-0.88)
\usefont{T1}{ptm}{m}{n}
\rput(5.25,-0.055){$\text{SG}_x$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.22,0.38)(7.1,0.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.28,-0.54)(6.84,-0.54)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color79b](7.1,-0.22)(6.92,-0.86)
\psframe[linewidth=0.04,dimen=outer](9.02,1.34)(7.28,-0.4)
\usefont{T1}{ptm}{m}{n}
\rput(8.2,0.465){$\text{SG}_z$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.28,0.92)(10.16,0.92)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.3,-0.1)(10.18,-0.1)
\usefont{T1}{ptm}{m}{n}
\rput(10.77,0.925){$50\%$}
\usefont{T1}{ptm}{m}{n}
\rput(10.79,-0.075){$50\%$}
\end{pspicture} 
}



==> fig5.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon May 06 13:27:05 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.14)(9.56,3.14)
\definecolor{color39}{rgb}{0.8,0.8,0.8}
\psline[linewidth=0.04cm](4.76,2.48)(4.76,0.88)
\psline[linewidth=0.04cm](4.76,0.88)(5.16,0.48)
\psline[linewidth=0.04cm](5.16,0.48)(5.56,0.88)
\psline[linewidth=0.04cm](5.56,0.88)(5.56,2.48)
\psline[linewidth=0.04cm](4.76,-1.32)(5.56,-1.32)
\psline[linewidth=0.04cm](5.56,-1.32)(5.56,-3.12)
\psline[linewidth=0.04cm](4.76,-1.32)(4.76,-3.12)
\usefont{T1}{ptm}{m}{n}
\rput(5.14,-1.815){$\text{S}$}
\psline[linewidth=0.06cm,linecolor=color39](0.96,0.08)(5.16,0.08)
\psline[linewidth=0.06cm,linecolor=color39](0.96,-0.92)(5.16,-0.92)
\psline[linewidth=0.06cm,linecolor=color39](5.16,0.08)(8.96,1.28)
\psline[linewidth=0.06cm,linecolor=color39](5.16,-0.92)(8.96,0.28)
\psline[linewidth=0.06cm,linecolor=color39](5.16,0.08)(8.96,-1.12)
\psline[linewidth=0.06cm,linecolor=color39](5.16,-0.92)(8.96,-2.12)
\usefont{T1}{ptm}{m}{n}
\rput(2.33,-0.295){$c_+ \chi_{+z}+ c_- \chi_{-z}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7,-0.62)(3.1,-0.62)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.24,-0.02)(8.44,0.42)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.22,-1.28)(8.42,-1.68)
\usefont{T1}{ptm}{m}{n}
\rput{20.382967}(0.64262,-2.6745803){\rput(7.76,0.465){$c_- \chi_{-z}$}}
\usefont{T1}{ptm}{m}{n}
\rput{-16.824648}(0.6727313,2.2489564){\rput(7.94,-1.135){$c_+ \chi_{+z}$}}
\psline[linewidth=0.025999999cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.16,3.12)(5.16,-0.68)
\psline[linewidth=0.025999999cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.9,-0.42)(9.3,-0.42)
\usefont{T1}{ptm}{m}{n}
\rput(9.25,-0.695){$y$}
\usefont{T1}{ptm}{m}{n}
\rput(4.82,2.945){$z$}
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](5.42,1.38)(4.92,0.94)
\usefont{T1}{ptm}{m}{n}
\rput(5.17,1.185){$\text{N}$}
\end{pspicture} 
}



==> fig6.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon May 06 15:26:08 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.46)(8.58,4.46)
\definecolor{color266}{rgb}{0.8,0.8,0.8}
\psline[linewidth=0.04cm](5.5,4.27)(5.5,3.47)
\psline[linewidth=0.04cm](5.5,3.47)(5.9,3.07)
\psline[linewidth=0.04cm](5.9,3.07)(6.3,3.47)
\psline[linewidth=0.04cm](6.3,3.47)(6.3,4.27)
\psline[linewidth=0.04cm](5.5,1.43)(6.3,1.43)
\psline[linewidth=0.04cm](6.3,1.43)(6.3,0.43)
\psline[linewidth=0.04cm](5.5,1.43)(5.5,0.43)
\usefont{T1}{ptm}{m}{n}
\rput(5.91,0.935){$\text{N}$}
\psline[linewidth=0.06cm,linecolor=color266](4.7,2.67)(5.9,2.67)
\psline[linewidth=0.06cm,linecolor=color266](5.9,2.67)(8.3,3.47)
\psline[linewidth=0.06cm,linecolor=color266](5.9,2.67)(8.3,1.87)
\psline[linewidth=0.06cm,linecolor=color266](4.7,1.85)(5.9,1.85)
\psline[linewidth=0.06cm,linecolor=color266](5.9,1.85)(8.3,2.65)
\psline[linewidth=0.06cm,linecolor=color266](5.9,1.85)(8.3,1.05)
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](6.16,3.97)(5.66,3.53)
\usefont{T1}{ptm}{m}{n}
\rput(5.88,3.775){$\text{S}$}
\psline[linewidth=0.04cm](4.7,2.57)(6.24,2.57)
\psline[linewidth=0.04cm](4.7,2.37)(6.9,2.37)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.7,2.17)(6.86,2.17)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.7,1.97)(6.26,1.97)
\psline[linewidth=0.04cm](6.22,2.57)(8.28,3.27)
\psline[linewidth=0.04cm](6.9,2.37)(8.28,2.87)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.32,1.95)(8.26,1.31)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.92,2.13)(8.24,1.65)
\psline[linewidth=0.04cm](3.1,4.25)(3.1,3.45)
\psline[linewidth=0.04cm](3.1,3.45)(2.7,3.05)
\psline[linewidth=0.04cm](2.7,3.05)(2.3,3.45)
\psline[linewidth=0.04cm](2.3,3.45)(2.3,4.25)
\psline[linewidth=0.04cm](3.1,1.43)(2.3,1.43)
\psline[linewidth=0.04cm](2.3,1.43)(2.3,0.43)
\psline[linewidth=0.04cm](3.1,1.43)(3.1,0.43)
\usefont{T1}{ptm}{m}{n}
\rput(2.75,0.935){$\text{N}$}
\psline[linewidth=0.06cm,linecolor=color266](3.9,2.69)(2.7,2.69)
\psline[linewidth=0.06cm,linecolor=color266](2.7,2.69)(0.3,3.49)
\psline[linewidth=0.06cm,linecolor=color266](2.7,2.69)(0.3,1.89)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.7,2.55)(0.3,3.35)
\psline[linewidth=0.06cm,linecolor=color266](3.9,1.85)(2.7,1.85)
\psline[linewidth=0.06cm,linecolor=color266](2.7,1.85)(0.3,2.65)
\psline[linewidth=0.06cm,linecolor=color266](2.7,1.85)(0.3,1.05)
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](2.94,3.95)(2.44,3.51)
\usefont{T1}{ptm}{m}{n}
\rput(2.66,3.755){$\text{S}$}
\psline[linewidth=0.04cm](3.9,2.57)(2.7,2.57)
\psline[linewidth=0.04cm](3.9,2.37)(2.7,2.37)
\psline[linewidth=0.04cm](3.9,2.17)(2.7,2.17)
\psline[linewidth=0.04cm](3.9,1.97)(2.7,1.97)
\psline[linewidth=0.04cm](2.7,2.57)(0.3,1.77)
\psline[linewidth=0.04cm](2.7,2.37)(0.3,1.57)
\psline[linewidth=0.04cm](2.7,2.17)(0.3,1.37)
\psline[linewidth=0.04cm](2.7,1.97)(0.3,1.17)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.7,2.37)(0.3,3.17)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.7,2.17)(0.3,2.97)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.7,1.97)(0.3,2.77)
\usefont{T1}{ptm}{m}{n}
\rput(5.95,0.015){$\text{Particle 1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.73,0.015){$\text{Particle 2}$}
\psline[linewidth=0.04cm](3.1,-0.43)(3.1,-1.23)
\psline[linewidth=0.04cm](3.1,-1.23)(2.7,-1.63)
\psline[linewidth=0.04cm](2.7,-1.63)(2.3,-1.23)
\psline[linewidth=0.04cm](2.3,-1.23)(2.3,-0.43)
\psline[linewidth=0.04cm](3.1,-3.27)(2.3,-3.27)
\psline[linewidth=0.04cm](2.3,-3.27)(2.3,-4.27)
\psline[linewidth=0.04cm](3.1,-3.27)(3.1,-4.27)
\usefont{T1}{ptm}{m}{n}
\rput(2.75,-3.765){$\text{N}$}
\psline[linewidth=0.06cm,linecolor=color266](3.9,-2.03)(2.7,-2.03)
\psline[linewidth=0.06cm,linecolor=color266](2.7,-2.03)(0.3,-1.23)
\psline[linewidth=0.06cm,linecolor=color266](2.7,-2.03)(0.3,-2.83)
\psline[linewidth=0.06cm,linecolor=color266](3.9,-2.85)(2.7,-2.85)
\psline[linewidth=0.06cm,linecolor=color266](2.7,-2.85)(0.3,-2.05)
\psline[linewidth=0.06cm,linecolor=color266](2.7,-2.85)(0.3,-3.65)
\psframe[linewidth=0.04,linecolor=white,dimen=outer,fillstyle=solid](2.94,-0.73)(2.44,-1.17)
\usefont{T1}{ptm}{m}{n}
\rput(2.66,-0.925){$\text{S}$}
\psline[linewidth=0.04cm](3.9,-2.13)(2.36,-2.13)
\psline[linewidth=0.04cm](3.9,-2.33)(1.7,-2.33)
\psline[linewidth=0.04cm](3.9,-2.53)(1.74,-2.53)
\psline[linewidth=0.04cm](3.9,-2.73)(2.34,-2.73)
\psline[linewidth=0.04cm](2.38,-2.13)(0.32,-1.43)
\psline[linewidth=0.04cm](1.72,-2.33)(0.36,-1.85)
\psline[linewidth=0.04cm](2.34,-2.73)(0.34,-3.39)
\psline[linewidth=0.04cm](1.78,-2.53)(0.36,-3.01)
\psline[linewidth=0.06cm,linecolor=color266](4.72,-2.03)(8.3,-2.03)
\psline[linewidth=0.06cm,linecolor=color266](4.72,-2.85)(8.28,-2.85)
\psline[linewidth=0.04cm](4.72,-2.13)(8.26,-2.13)
\psline[linewidth=0.04cm](4.72,-2.33)(8.26,-2.33)
\psline[linewidth=0.04cm](4.72,-2.53)(8.26,-2.53)
\psline[linewidth=0.04cm](4.72,-2.73)(8.26,-2.73)
\psframe[linewidth=0.02,dimen=outer](8.58,4.37)(0.0,0.31)
\psframe[linewidth=0.02,dimen=outer](8.58,-0.31)(0.0,-4.37)
\psline[linewidth=0.02](4.04,4.37)(4.3,3.77)(4.06,3.37)(4.28,2.77)(4.06,2.35)(4.3,1.73)(4.08,1.35)(4.28,0.77)(4.08,0.33)
\psline[linewidth=0.02](4.26,4.37)(4.52,3.77)(4.28,3.37)(4.5,2.77)(4.28,2.35)(4.52,1.73)(4.3,1.35)(4.5,0.77)(4.3,0.33)
\psline[linewidth=0.02](4.04,-0.31)(4.3,-0.91)(4.06,-1.31)(4.28,-1.91)(4.06,-2.33)(4.3,-2.95)(4.08,-3.33)(4.28,-3.91)(4.08,-4.35)
\psline[linewidth=0.02](4.26,-0.31)(4.52,-0.91)(4.28,-1.31)(4.5,-1.91)(4.28,-2.33)(4.52,-2.95)(4.3,-3.33)(4.5,-3.91)(4.3,-4.35)
\pspolygon[linewidth=0.02,linecolor=white,fillstyle=solid](4.04,4.45)(4.1,4.29)(4.26,4.29)(4.22,4.43)
\pspolygon[linewidth=0.02,linecolor=white,fillstyle=solid](4.3,0.41)(4.24,0.25)(4.04,0.23)(4.16,0.41)
\pspolygon[linewidth=0.02,linecolor=white,fillstyle=solid](4.04,-0.25)(4.1,-0.41)(4.26,-0.41)(4.22,-0.27)
\pspolygon[linewidth=0.02,linecolor=white,fillstyle=solid](4.3,-4.29)(4.24,-4.45)(4.08,-4.45)(4.12,-4.31)
\end{pspicture} 
}


